Feature-Wise Bias Amplification

We study the phenomenon of bias amplification in classifiers, wherein a machine learning model learns to predict classes with a greater disparity than the underlying ground truth. We demonstrate that bias amplification can arise via an inductive bias in gradient descent methods that results in the overestimation of the importance of moderately-predictive "weak" features if insufficient training data is available. This overestimation gives rise to feature-wise bias amplification -- a previously unreported form of bias that can be traced back to the features of a trained model. Through analysis and experiments, we show that while some bias cannot be mitigated without sacrificing accuracy, feature-wise bias amplification can be mitigated through targeted feature selection. We present two new feature selection algorithms for mitigating bias amplification in linear models, and show how they can be adapted to convolutional neural networks efficiently. Our experiments on synthetic and real data demonstrate that these algorithms consistently lead to reduced bias without harming accuracy, in some cases eliminating predictive bias altogether while providing modest gains in accuracy.

==> figures/bayes-bias-real.tex <==
\begin{tikzpicture}
  \begin{axis}[
  no markers,
  xlabel=Variance of weak features,
  ylabel={$\mathrm{Pr}[h(\mathbf{x})=1]$},
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  domain=0:1,
  samples=100,
  legend pos=north west,
  legend cell align=left,
  width=10cm,
  height=6cm,
  mark size=2.0pt
  ]
  % \addplot[thick, dotted] coordinates {
  %   (0.5, 0.47831) (0.2, 0.16582) (0.4, 0.36634) (0.8, 0.81026) (0.3, 0.26244) (0.6, 0.58268) (0.1, 0.078201) (0.9, 0.92405) (0.7, 0.70019)
  % };
  % \addplot[thick] coordinates {
  %   (0.05, 0.032784) (0.1, 0.076531) (0.15, 0.12345) (0.2, 0.16923) (0.25, 0.21512) (0.3, 0.25925) (0.35, 0.31184) (0.4, 0.36724) (0.45, 0.41925) (0.5, 0.47585) (0.55, 0.52567) (0.6, 0.58617) (0.65, 0.63889) (0.7, 0.6957) (0.75, 0.76006) (0.8, 0.81148) (0.85, 0.86985) (0.9, 0.92572) (0.95, 0.97041)
  % };
  \addplot[thick]{x};

  \addplot[color=black, mark=*, solid, mark options={solid}] coordinates {
    (0.05, 0.032449) (0.1, 0.023401) (0.15, 0.062403) (0.2, 0.11591) (0.25, 0.16724) (0.3, 0.21534) (0.35, 0.31732) (0.4, 0.39522) (0.45, 0.46032) (0.5, 0.54576) (0.55, 0.61992) (0.6, 0.70286) (0.65, 0.79449) (0.7, 0.86048) (0.75, 0.90042) (0.8, 0.94186) (0.85, 0.96485) (0.9, 0.98222) (0.95, 0.98898)
  };

  % \addplot[thick, dashed] coordinates {
  %   (0.05, 0.045) (0.1, 0.082176) (0.15, 0.11805) (0.2, 0.15794) (0.25, 0.20714) (0.3, 0.25195) (0.35, 0.29584) (0.4, 0.3492) (0.45, 0.39202) (0.5, 0.44198) (0.55, 0.49111) (0.6, 0.55034) (0.65, 0.6045) (0.7, 0.66748) (0.75, 0.73443) (0.8, 0.79027) (0.85, 0.86794) (0.9, 0.92523) (0.95, 0.9734)
  % };

  % \legend{$p$, drug, diabetes}
  \end{axis}
\end{tikzpicture}

==> figures/feature_estimate.tex <==
\tikzstyle{every node}=[font=\Large]
\begin{tikzpicture}
  \begin{axis}[
  xlabel=$N$ (data size),
  ylabel={$h_S - h^*$ (weak coefs.)},
  xmin=100, xmax=1000,
  ymin=0, ymax=15,
  domain=0:1,
  samples=100,
  legend pos=north east,
  legend cell align=left,
  width=10cm,
  height=6cm    
  ]
  
  \addplot[thick, dashed] coordinates {
(100.00000, 3.81247)(200.00000, 2.36639)(300.00000, 1.70778)(400.00000, 1.43263)(500.00000, 1.22864)(600.00000, 1.02038)(700.00000, 0.92394)(800.00000, 0.84896)(900.00000, 0.76912)(1000.00000, 0.69091)
  };

  \addplot[thick, dotted] coordinates {
(100.00000, 7.81452)(200.00000, 5.45727)(300.00000, 4.22002)(400.00000, 3.58975)(500.00000, 3.07705)(600.00000, 2.75958)(700.00000, 2.46150)(800.00000, 2.35990)(900.00000, 2.20079)(1000.00000, 2.10013)
  };  

  \addplot[thick, dashdotted] coordinates {
(100.00000, 12.08062)(200.00000, 8.97465)(300.00000, 7.31501)(400.00000, 6.28903)(500.00000, 5.74302)(600.00000, 5.28356)(700.00000, 4.96995)(800.00000, 4.76072)(900.00000, 4.48762)(1000.00000, 4.45222)
  };  

  \legend{$\sigma_w=3$, $\sigma_w=4$, $\sigma_w=5$}
  \end{axis}
\end{tikzpicture}

==> figures/lr_weak_feats.tex <==

\documentclass{standalone}
\newcommand{\D}{\mathcal{D}}
\newcommand{\sS}{\sigma_S}
\newcommand{\sD}{\sigma_\D}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\makeatletter
\makeatother
\begin{document}
\begin{tikzpicture}
\begin{axis}[
xlabel={\# weak features},
ylabel={$\mathrm{Pr}[h(\mathbf{x})=1]$},
xmin=0.000000, xmax=500.000000,
ymin=0.000000, ymax=1.000000,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
legend pos=south east,
legend style={draw=none, legend columns=2},
mark options={solid},
width=10cm,
height=6cm
]

\addplot[thick, dashed] coordinates {(0, 0.496)(10, 0.559)(20, 0.5888)(30, 0.59)(40, 0.6128)(50, 0.60919994)(60, 0.607)(70, 0.6348)(80, 0.6336)(90, 0.6538001)(100, 0.65519994)(110, 0.627)(120, 0.6424)(130, 0.65419996)(140, 0.66440004)(150, 0.666)(160, 0.667)(170, 0.6584)(180, 0.6748)(190, 0.66940004)(200, 0.67840004)(210, 0.6748)(220, 0.6672)(230, 0.681)(240, 0.678)(250, 0.68259996)(260, 0.6904)(270, 0.67779994)(280, 0.6854)(290, 0.6866)(300, 0.67840004)(310, 0.6882)(320, 0.68880004)(330, 0.6864)(340, 0.67660004)(350, 0.6958)(360, 0.6986)(370, 0.699)(380, 0.6891999)(390, 0.69939995)(400, 0.70219994)(410, 0.693)(420, 0.7042)(430, 0.6978)(440, 0.69479996)(450, 0.70280004)(460, 0.697)(470, 0.7004)(480, 0.6908001)(490, 0.711)};
\addlegendentry{$N=10$}

\addplot[thick, dashdotted] coordinates {(0, 0.50032)(10, 0.5094)(20, 0.5401)(30, 0.57396)(40, 0.59753996)(50, 0.6192)(60, 0.6397)(70, 0.64812)(80, 0.65764004)(90, 0.66632)(100, 0.6748)(110, 0.68031996)(120, 0.68306)(130, 0.6904)(140, 0.6935)(150, 0.69879997)(160, 0.70006)(170, 0.70492)(180, 0.70357996)(190, 0.70571995)(200, 0.70769995)(210, 0.71147996)(220, 0.70924)(230, 0.71357995)(240, 0.71244)(250, 0.71628004)(260, 0.71318)(270, 0.71457994)(280, 0.71688)(290, 0.7183)(300, 0.71878004)(310, 0.71735996)(320, 0.72168)(330, 0.72124)(340, 0.72262)(350, 0.72078)(360, 0.72309995)(370, 0.72454)(380, 0.7209)(390, 0.7202)(400, 0.72574)(410, 0.72466004)(420, 0.72294)(430, 0.7234)(440, 0.7232)(450, 0.72662)(460, 0.72774005)(470, 0.72552)(480, 0.7241)(490, 0.72734004)};
\addlegendentry{$N=100$}

\addplot[thick] coordinates {(0, 0.49974403)(10, 0.50013)(20, 0.503654)(30, 0.50626004)(40, 0.511948)(50, 0.51967597)(60, 0.52588195)(70, 0.5325)(80, 0.53574806)(90, 0.541972)(100, 0.545618)(110, 0.550664)(120, 0.552822)(130, 0.557418)(140, 0.563054)(150, 0.565772)(160, 0.570372)(170, 0.57660997)(180, 0.58049804)(190, 0.583748)(200, 0.59080404)(210, 0.594428)(220, 0.599864)(230, 0.6054)(240, 0.60946804)(250, 0.61375403)(260, 0.61984396)(270, 0.623476)(280, 0.627468)(290, 0.631442)(300, 0.634932)(310, 0.639028)(320, 0.643288)(330, 0.646942)(340, 0.649548)(350, 0.65286595)(360, 0.655774)(370, 0.6582119)(380, 0.660166)(390, 0.66200596)(400, 0.664302)(410, 0.66625404)(420, 0.66840005)(430, 0.67041796)(440, 0.672792)(450, 0.67451406)(460, 0.6765959)(470, 0.678192)(480, 0.679698)(490, 0.682242)};
\addlegendentry{$N=1000$}

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/plot-bias-mahalanobis.tex <==

% \documentclass{standalone}

% \usepackage{amsmath}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.13}
% \makeatletter
% \pgfmathdeclarefunction{erf}{1}{%approximation with error bounded by 1.5e-7
% 	\begingroup
% 	\pgfmathparse{#1 > 0 ? 1 : -1}%
% 	\edef\sign{\pgfmathresult}%
% 	\pgfmathparse{1/(1+0.3275911*abs(#1))}%
% 	\edef\t{\pgfmathresult}%
% 	\pgfmathparse{\sign * (1 - (((((1.061405429*\t - 1.453152027)*\t) + 1.421413741)*\t - 0.284496736)*\t + 0.254829592)*\t * exp(-#1^2))}%
% 	\pgfmath@smuggleone{\pgfmathresult}%
% 	\endgroup
% }
% \pgfmathdeclarefunction{ncdf}{1}{%
% 	\begingroup
% 	\pgfmathparse{0.5*(1+(erf((#1)/(sqrt(2)))))}%
% 	\pgfmath@smuggleone{\pgfmathresult}%
% 	\endgroup
% }
% \pgfmathdeclarefunction{mahal}{2}{%
% 	\begingroup
% 	\pgfmathparse{ln(#1/(1-#1))}%
% 	\edef\betalog{\pgfmathresult}%
% 	\pgfmathparse{(1 - #1)*(1 - ncdf(#2/2 - \betalog/#2)) + #1*(1 - ncdf(-(#2/2) - \betalog/#2))}%
% 	\pgfmath@smuggleone{\pgfmathresult}%
% 	\endgroup
% }
% \makeatother

% \begin{document}
	\begin{tikzpicture}
		\begin{axis}[
		no markers,
		xlabel=$p^*$,
		ylabel={$B_{\mathcal{D}}(h^*)$},
		xmin=0.5, xmax=1,
		ymin=0, ymax=0.5,
		ytick={0,0.1,0.2,0.3,0.4,0.5},
		domain=0:1,
		samples=100,
		legend pos=north east,
		legend cell align=left,
		width=10cm,
		height=6cm		
		]
		\addplot[thick, dashed]{mahal(x,0.25)};
		\addplot[thick, dotted]{mahal(x,1)};
		\addplot[thick, dashdotted]{mahal(x,2)};

		% \addplot[thick]{x};
		\legend{$D=\frac{1}{4}$, $D=1$, $D=2$}
		\end{axis}
	\end{tikzpicture}
% \end{document}

==> figures/plot-sgd-bias-loss.tex <==
\tikzstyle{every node}=[font=\Large]
\begin{tikzpicture}
  \begin{axis}[
  no markers,
  xlabel=\# weak feats.,
  ylabel={$\mathrm{Pr}[h(\mathbf{x})=1]$},
  xmin=0, xmax=500,
  ymin=0.5, ymax=0.8,
  domain=0:1,
  samples=100,
  legend pos=north west,
  legend cell align=left,
  width=10cm,
  height=6cm    
  ]
  \addplot[thick, dotted] coordinates {
    (10.00000, 0.50099)(60.00000, 0.49869)(110.00000, 0.50125)(160.00000, 0.50012)(210.00000, 0.50099)(260.00000, 0.51285)(310.00000, 0.55100)(360.00000, 0.59545)(410.00000, 0.60895)(460.00000, 0.59846)(510.00000, 0.57116)
  };
  \addplot[thick] coordinates {
    (10.00000, 0.50056)(60.00000, 0.52070)(110.00000, 0.56130)(160.00000, 0.58539)(210.00000, 0.60998)(260.00000, 0.62567)(310.00000, 0.63631)(360.00000, 0.64449)(410.00000, 0.65023)(460.00000, 0.65614)(510.00000, 0.65986)
  };
  \addplot[thick, dashed] coordinates {
    (10.00000, 0.51640)(110.00000, 0.50317)(210.00000, 0.49795)(310.00000, 0.50264)(410.00000, 0.49778)(510.00000, 0.50126)
  };
  \addplot[thick, dashdotted] coordinates {
    (10.00000, 0.49932)(60.00000, 0.52845)(110.00000, 0.55702)(160.00000, 0.58891)(210.00000, 0.61101)(260.00000, 0.62677)(310.00000, 0.63880)(360.00000, 0.64513)(410.00000, 0.64677)(460.00000, 0.65562)(510.00000, 0.66301)
  };
  \legend{LR (L-BFGS), LR (SGD), SVM (SMO), SVM (SGD)}
  \end{axis}
\end{tikzpicture}

==> figures/plot-sgd-bias-var.tex <==
\tikzstyle{every node}=[font=\Large]
\begin{tikzpicture}
  \begin{axis}[
  no markers,
  xlabel={$\sigma_w$ (weak feats.)},
  ylabel={$\mathrm{Pr}[h(\mathbf{x})=1]$},
  xmin=1, xmax=9.9,
  ymin=0.5, ymax=0.9,
  domain=0:1,
  samples=100,
  legend pos=north east,
  legend cell align=left,
  width=10cm,
  height=6cm    
  ]
  \addplot[thick, dotted] coordinates {
    (0.1, 0.50084) (0.2, 0.50145) (0.30000000000000004, 0.50376) (0.4, 0.50899) (0.5, 0.51937) (0.6000000000000001, 0.53713) (0.7000000000000001, 0.55990005) (0.8, 0.58679) (0.9, 0.60883003) (1.0, 0.62941) (1.1, 0.64745) (1.2000000000000002, 0.65989) (1.3, 0.66975) (1.4000000000000001, 0.67778003) (1.5, 0.68685997) (1.6, 0.69243) (1.7000000000000002, 0.69564) (1.8, 0.70142007) (1.9000000000000001, 0.70596) (2.0, 0.70854) (2.1, 0.70971) (2.2, 0.71234995) (2.3000000000000003, 0.71310997) (2.4000000000000004, 0.71325994) (2.5, 0.71531) (2.6, 0.71493) (2.7, 0.71506) (2.8000000000000003, 0.71572) (2.9000000000000004, 0.71856004) (3.0, 0.71683997) (3.1, 0.71647996) (3.2, 0.71479) (3.3000000000000003, 0.71533996) (3.4000000000000004, 0.71176) (3.5, 0.71277004) (3.6, 0.711) (3.7, 0.70993) (3.8000000000000003, 0.70829) (3.9000000000000004, 0.70717996) (4.0, 0.70571995) (4.1000000000000005, 0.70082) (4.2, 0.70157003) (4.3, 0.69798) (4.4, 0.69827) (4.5, 0.69706) (4.6000000000000005, 0.69427997) (4.7, 0.69381) (4.800000000000001, 0.68924) (4.9, 0.69135) (5.0, 0.68681) (5.1000000000000005, 0.68431) (5.2, 0.68182003) (5.300000000000001, 0.67926) (5.4, 0.67586) (5.5, 0.67231) (5.6000000000000005, 0.67568994) (5.7, 0.66991997) (5.800000000000001, 0.66898) (5.9, 0.66624) (6.0, 0.66319) (6.1000000000000005, 0.66558) (6.2, 0.65989) (6.300000000000001, 0.65604) (6.4, 0.65739995) (6.5, 0.65335) (6.6000000000000005, 0.65392) (6.7, 0.64922) (6.800000000000001, 0.6488) (6.9, 0.64726) (7.0, 0.64396995) (7.1000000000000005, 0.64231) (7.2, 0.63795996) (7.300000000000001, 0.63754004) (7.4, 0.63615) (7.5, 0.63471) (7.6000000000000005, 0.63255) (7.7, 0.63137) (7.800000000000001, 0.62787) (7.9, 0.6271) (8.0, 0.62607) (8.1, 0.62302995) (8.200000000000001, 0.62218) (8.3, 0.62071997) (8.4, 0.61801994) (8.5, 0.6174) (8.6, 0.61281) (8.700000000000001, 0.61077994) (8.8, 0.6113201) (8.9, 0.60898) (9.0, 0.60895) (9.1, 0.60548997) (9.200000000000001, 0.60471) (9.3, 0.60337) (9.4, 0.60157996) (9.5, 0.60022) (9.600000000000001, 0.59817004) (9.700000000000001, 0.5964) (9.8, 0.59840995) (9.9, 0.59747005)
  };
  \addplot[thick] coordinates {
  (0.1, 0.50000596) (0.2, 0.500012) (0.30000000000000004, 0.500066) (0.4, 0.50030595) (0.5, 0.50124395) (0.6000000000000001, 0.503742) (0.7000000000000001, 0.510384) (0.8, 0.522212) (0.9, 0.535934) (1.0, 0.54951406) (1.1, 0.56048) (1.2000000000000002, 0.571904) (1.3, 0.58130604) (1.4000000000000001, 0.591134) (1.5, 0.600922) (1.6, 0.608546) (1.7000000000000002, 0.616372) (1.8, 0.62393796) (1.9000000000000001, 0.630996) (2.0, 0.63716006) (2.1, 0.6426281) (2.2, 0.646824) (2.3000000000000003, 0.651472) (2.4000000000000004, 0.6566281) (2.5, 0.65969396) (2.6, 0.66336596) (2.7, 0.667042) (2.8000000000000003, 0.668904) (2.9000000000000004, 0.671484) (3.0, 0.67372996) (3.1, 0.6752) (3.2, 0.676764) (3.3000000000000003, 0.6781399) (3.4000000000000004, 0.67867005) (3.5, 0.67989194) (3.6, 0.67979604) (3.7, 0.680794) (3.8000000000000003, 0.68085796) (3.9000000000000004, 0.68175405) (4.0, 0.680786) (4.1000000000000005, 0.68130004) (4.2, 0.682322) (4.3, 0.680338) (4.4, 0.681026) (4.5, 0.68038404) (4.6000000000000005, 0.678966) (4.7, 0.67984796) (4.800000000000001, 0.67839) (4.9, 0.67741) (5.0, 0.676276) (5.1000000000000005, 0.67671204) (5.2, 0.675104) (5.300000000000001, 0.67467797) (5.4, 0.67398006) (5.5, 0.671724) (5.6000000000000005, 0.672216) (5.7, 0.66959804) (5.800000000000001, 0.66901) (5.9, 0.667936) (6.0, 0.66609997) (6.1000000000000005, 0.66735804) (6.2, 0.665906) (6.300000000000001, 0.66417605) (6.4, 0.66370994) (6.5, 0.66176003) (6.6000000000000005, 0.659904) (6.7, 0.65788597) (6.800000000000001, 0.658928) (6.9, 0.656134) (7.0, 0.655518) (7.1000000000000005, 0.65415) (7.2, 0.65295804) (7.300000000000001, 0.650646) (7.4, 0.650802) (7.5, 0.648028) (7.6000000000000005, 0.64717394) (7.7, 0.64874) (7.800000000000001, 0.64606) (7.9, 0.643188) (8.0, 0.64321196) (8.1, 0.64123595) (8.200000000000001, 0.642208) (8.3, 0.63989) (8.4, 0.63872606) (8.5, 0.636826) (8.6, 0.6361219) (8.700000000000001, 0.63405395) (8.8, 0.63411206) (8.9, 0.632416) (9.0, 0.63189197) (9.1, 0.629656) (9.200000000000001, 0.62907) (9.3, 0.62717795) (9.4, 0.62623) (9.5, 0.62530404) (9.600000000000001, 0.624512) (9.700000000000001, 0.622364) (9.8, 0.621516) (9.9, 0.61977)
  };
  \addplot[thick, dashed] coordinates {
    (0.1, 0.500001) (0.2, 0.5) (0.3, 0.500002) (0.4, 0.500014) (0.5, 0.50010103) (0.6, 0.500429) (0.7, 0.501996) (0.8, 0.506476) (0.9, 0.513512) (1.0, 0.52101195) (1.1, 0.527534) (1.2000000000000002, 0.533228) (1.3, 0.53966403) (1.4000000000000001, 0.54492605) (1.5, 0.550052) (1.6, 0.554998) (1.7000000000000002, 0.560336) (1.8, 0.56609595) (1.9000000000000001, 0.56978005) (2.0, 0.57493603) (2.1, 0.57952195) (2.2, 0.58398193) (2.3000000000000003, 0.58860004) (2.4000000000000004, 0.592832) (2.5, 0.59617394) (2.6, 0.59957397) (2.7, 0.60318404) (2.8000000000000003, 0.60673594) (2.9000000000000004, 0.609944) (3.0, 0.61284196) (3.1, 0.61490005) (3.2, 0.618474) (3.3000000000000003, 0.621598) (3.4000000000000004, 0.62365603) (3.5, 0.62609804) (3.6, 0.62753004) (3.7, 0.63068) (3.8000000000000003, 0.631894) (3.9000000000000004, 0.635146) (4.0, 0.63681203) (4.1000000000000005, 0.63864195) (4.2, 0.64103) (4.3, 0.643166) (4.4, 0.643378) (4.5, 0.64296204) (4.6000000000000005, 0.646294) (4.7, 0.64795196) (4.800000000000001, 0.646136) (4.9, 0.64738405) (5.0, 0.648582) (5.1000000000000005, 0.64926404) (5.2, 0.648106) (5.300000000000001, 0.650064) (5.4, 0.6497219) (5.5, 0.651136) (5.6000000000000005, 0.649844) (5.7, 0.65083396) (5.800000000000001, 0.65165603) (5.9, 0.652284) (6.0, 0.650388) (6.1000000000000005, 0.65097) (6.2, 0.64981) (6.300000000000001, 0.65075797) (6.4, 0.651426) (6.5, 0.650796) (6.6000000000000005, 0.6496899) (6.7, 0.649138) (6.800000000000001, 0.65043396) (6.9, 0.6481179) (7.0, 0.64856404) (7.1000000000000005, 0.648114) (7.2, 0.64623) (7.300000000000001, 0.64753604) (7.4, 0.64623) (7.5, 0.645688) (7.6000000000000005, 0.6440241) (7.7, 0.644492) (7.800000000000001, 0.644282) (7.9, 0.640984) (8.0, 0.642806) (8.1, 0.640714) (8.200000000000001, 0.63963395) (8.3, 0.63994396) (8.4, 0.639484) (8.5, 0.63733) (8.6, 0.63798) (8.700000000000001, 0.637448) (8.8, 0.63649195) (8.9, 0.63367796) (9.0, 0.635546) (9.1, 0.631748) (9.200000000000001, 0.63201) (9.3, 0.63181) (9.4, 0.630024) (9.5, 0.63009804) (9.600000000000001, 0.6282) (9.700000000000001, 0.62745607) (9.8, 0.625468) (9.9, 0.62407607)
  };
  \legend{$N=100$, $N=500$, $N=1000$}
  \end{axis}
\end{tikzpicture}

==> figures/plot-sgd-bias-wf.tex <==
\tikzstyle{every node}=[font=\Large]
\begin{tikzpicture}
  \begin{axis}[
  no markers,
  xlabel=\# weak feats.,
  ylabel={$\mathrm{Pr}[h(\mathbf{x})=1]$},
  xmin=0, xmax=490,
  ymin=0.5, ymax=0.8,
  domain=0:1,
  samples=100,
  legend pos=south east,
  legend cell align=left,
  width=10cm,
  height=6cm    
  ]
  \addplot[thick, dotted] coordinates {
    (0, 0.50032) (10, 0.5094) (20, 0.5401) (30, 0.57396) (40, 0.59753996) (50, 0.6192) (60, 0.6397) (70, 0.64812) (80, 0.65764004) (90, 0.66632) (100, 0.6748) (110, 0.68031996) (120, 0.68306) (130, 0.6904) (140, 0.6935) (150, 0.69879997) (160, 0.70006) (170, 0.70492) (180, 0.70357996) (190, 0.70571995) (200, 0.70769995) (210, 0.71147996) (220, 0.70924) (230, 0.71357995) (240, 0.71244) (250, 0.71628004) (260, 0.71318) (270, 0.71457994) (280, 0.71688) (290, 0.7183) (300, 0.71878004) (310, 0.71735996) (320, 0.72168) (330, 0.72124) (340, 0.72262) (350, 0.72078) (360, 0.72309995) (370, 0.72454) (380, 0.7209) (390, 0.7202) (400, 0.72574) (410, 0.72466004) (420, 0.72294) (430, 0.7234) (440, 0.7232) (450, 0.72662) (460, 0.72774005) (470, 0.72552) (480, 0.7241) (490, 0.72734004)
  };
  \addplot[thick] coordinates {
    (0, 0.500228) (10, 0.49877998) (20, 0.506556) (30, 0.51729596) (40, 0.526868) (50, 0.537808) (60, 0.54734796) (70, 0.552948) (80, 0.56153196) (90, 0.572456) (100, 0.58191603) (110, 0.590616) (120, 0.601456) (130, 0.610624) (140, 0.618276) (150, 0.625064) (160, 0.63306797) (170, 0.64016795) (180, 0.64556396) (190, 0.649736) (200, 0.65696) (210, 0.659604) (220, 0.66403997) (230, 0.667216) (240, 0.67176396) (250, 0.67665195) (260, 0.67585593) (270, 0.67967993) (280, 0.68247205) (290, 0.684664) (300, 0.68645203) (310, 0.689412) (320, 0.689896) (330, 0.69204795) (340, 0.6942841) (350, 0.69662404) (360, 0.696204) (370, 0.70002407) (380, 0.69951195) (390, 0.70102406) (400, 0.702364) (410, 0.70451194) (420, 0.704244) (430, 0.706908) (440, 0.706716) (450, 0.708028) (460, 0.708176) (470, 0.709868) (480, 0.710432) (490, 0.711328)
  };
  \addplot[thick, dashed] coordinates {
    (0, 0.500554) (10, 0.49930602) (20, 0.50215507) (30, 0.506816) (40, 0.51369303) (50, 0.52049094) (60, 0.526297) (70, 0.530088) (80, 0.53666997) (90, 0.540989) (100, 0.54483104) (110, 0.54927003) (120, 0.553126) (130, 0.5584531) (140, 0.56171304) (150, 0.56656796) (160, 0.57087904) (170, 0.575863) (180, 0.5802191) (190, 0.584742) (200, 0.589316) (210, 0.59516) (220, 0.60043204) (230, 0.604768) (240, 0.611187) (250, 0.61439204) (260, 0.619282) (270, 0.62280905) (280, 0.62818) (290, 0.63133097) (300, 0.635351) (310, 0.63946295) (320, 0.642929) (330, 0.646335) (340, 0.64916694) (350, 0.652539) (360, 0.654792) (370, 0.65674) (380, 0.66003305) (390, 0.6629099) (400, 0.66498494) (410, 0.66773105) (420, 0.66919404) (430, 0.67075396) (440, 0.67261803) (450, 0.674982) (460, 0.67628807) (470, 0.6779189) (480, 0.67876494) (490, 0.680903)
  };
  \legend{$N=100$, $N=500$, $N=1000$}
  \end{axis}
\end{tikzpicture}
